Achieving $h$- and $p$-robust monolithic multigrid solvers for the Stokes equations

The numerical analysis of higher-order mixed finite-element discretizations for saddle-point problems, such as the Stokes equations, has been well-studied in recent years. While the theory and practice of such discretizations is now well-understood, the same cannot be said for efficient preconditioners for solving the resulting linear (or linearized) systems of equations. In this work, we propose and study variants of the well-known Vanka relaxation scheme that lead to effective geometric multigrid preconditioners for both the conforming Taylor-Hood discretizations and non-conforming ${\bf H}(\text{div})$-$L^2$ discretizations of the Stokes equations. Numerical results demonstrate robust performance with respect to FGMRES iteration counts for increasing polynomial order for some of the considered discretizations, and expose open questions about stopping tolerances for effectively preconditioned iterations at high polynomial order.

==> (inline-0) <==
\begin{tabular}{ccc}
&

\resizebox{14cm}{7cm}{%
\begin{tikzpicture}[scale=0.7]

%%%%%%%%%%%%
% left 
%%%%%%%%%%%%

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (0-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-10) {};
\coordinate  (2F11) at (0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-10) {};
\coordinate  (1P11) at (4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-10) {};

\coordinate (1SE01) at (8.4,-10) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at (0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-5.8) {};
\coordinate  (2G11) at (0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-5.8) {};
\coordinate  (1Q11) at (4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-5.8) {};

\coordinate (2SE01) at (8.4,-5.8) {};

\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-4.4) {};

%\node [circle, fill=black, inner sep=2pt]  at (9.8,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (0-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-1.6) {};
\coordinate  (1H11) at (0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-1.6) {};
\coordinate  (2H11) at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-1.6) {};
\coordinate  (1S11) at (4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-1.6) {};

\coordinate (3SE01) at (8.4,-1.6) {};

\draw (3SE01)--(3SW01);

\draw (1SW01)--(3SW01);
\draw (1SE01)--(3SE01);

\draw (1F11)--(1H11);
\draw (2F11)--(2H11);
\draw (1P11)--(1S11);

%%%%%%%%%%

\node [] (Start1) at (2.1,-11.5) {};
\node [] (end1)  at (2.1,-15) {};
\draw [->, ultra thick] (Start1) -- (end1) node [right,midway] {{\bf \huge $h$-coarsen}};

\node [] (Start1) at (-2.1,-11.5) {};
\node [] (end1)  at (-2.1,-15) {};
\draw [ultra thick, <-] (Start1) -- (end1) node [left,midway] {{\bf \huge$h$-refinement}};

%%%%%%2nd level

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10-15.6) {};

\coordinate (1SW01) at (0-4.2-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-10-15.6) {};
\coordinate  (1F11) at (0-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-10-15.6) {};
\coordinate  (2F11) at (0,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-10-15.6) {};
\coordinate  (1P11) at (4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-10-15.6) {};
\coordinate (1SE01) at (8.4,-10-15.6) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05-15.6) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2-15.6) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-4.4-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2+4.2-15.6) {};

\coordinate (3SW01) at (0-4.2-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-1.6-15.6) {};
\coordinate  (1H11) at (0-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-1.6-15.6) {};
\coordinate  (2H11) at (0,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-1.6-15.6) {};
\coordinate  (1S11) at (4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-1.6-15.6) {};
\coordinate (3SE01) at (8.4,-1.6-15.6) {};

\draw (3SE01)--(3SW01);

\draw (1SW01)--(3SW01);
\draw (1SE01)--(3SE01);

\draw (2F11)--(2H11);

%%%%%%%%%%%%
% center
%%%%%%%%%%%%

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (22++0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (22+0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (22+0-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2,-10) {};
\coordinate  (2F11) at (22+0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-10) {};
\coordinate  (1P11) at (22+4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-10) {};

\coordinate (1SE01) at (22+8.4,-10) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at (22+0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (22+0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2,-5.8) {};
\coordinate  (2G11) at (22+0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-5.8) {};
\coordinate  (1Q11) at (22+4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-5.8) {};

\coordinate (2SE01) at (22+8.4,-5.8) {};

\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-5.8+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (22+4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (22+0-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2-4.2,-1.6) {};
\coordinate  (1H11) at (22+0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2,-1.6) {};
\coordinate  (2H11) at (22+0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2,-1.6) {};
\coordinate  (1S11) at (22+4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+7,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-1.6) {};
\coordinate (3SE01) at (22+8.4,-1.6) {};

\draw (3SE01)--(3SW01);

\draw (1SW01)--(3SW01);
\draw (1SE01)--(3SE01);
\draw (1F11)--(1H11);
\draw (2F11)--(2H11);
\draw (1P11)--(1S11);

\draw (2SW01)--(1F11);
\draw (3SW01)--(2F11);
\draw (1H11)--(1P11);
\draw (2H11)--(1SE01);
\draw (1S11)--(2SE01);

%%%%%%%%%%

\node [] (Start1) at (22+2.1,-11.5) {};
\node [] (end1)  at (22+2.1,-15) {};
\draw [->, ultra thick] (Start1) -- (end1) node [right,midway] {{\bf \huge $h$-coarsen}};

\node [] (Start1) at (22+-2.1,-11.5) {};
\node [] (end1)  at (22+-2.1,-15) {};
\draw [ultra thick, <-] (Start1) -- (end1) node [left,midway] {{\bf \huge$h$-refinement}};

%%%%%%2nd level

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10-15.6) {};

\coordinate (1SW01) at (22+0-4.2-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2,-10-15.6) {};
\coordinate  (2F11) at (22+0,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-10-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-10-15.6) {};
\coordinate (1SE01) at (22+8.4,-10-15.6) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+1.05+1.05-15.6) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-7.2-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-7.2-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+4.2-15.6) {};

\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6-4.2-4.2,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-4.4-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-4.4-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-5.8+1.05+1.05-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-5.8+1.05+1.05-15.6) {};

\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2-4.2-4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+0,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+2.1,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+2.1,-10+4.2+4.2-15.6) {};
\node [circle, fill=green, inner sep=4pt]  at (22+4.2+4.2,-10+4.2+4.2-15.6) {};

\coordinate (3SW01) at (22+0-4.2-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0-4.2-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8-4.2-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+1.4-4.2,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+4.2-4.2,-1.6-15.6) {};
\coordinate  (2H11) at (22+0,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+0,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+2.8,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+5.6,-1.6-15.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22+8.4,-1.6-15.6) {};
\coordinate (3SE01) at (22+8.4,-1.6-15.6) {};

\draw (3SE01)--(3SW01);

\draw (1SW01)--(3SW01);
\draw (1SE01)--(3SE01);

\draw (2F11)--(2H11);
\draw (3SW01)--(2F11);
\draw (2H11)--(1SE01);

%%%%%%%%%%%%%%
%right
%%%%%%%%%%%%%%

\coordinate (1SW01) at (36+0,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-10) {};
\coordinate  (1P11) at (36+4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-10) {};
\coordinate (2P11) at (36+8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+8.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-10) {};
\coordinate (3P11) at (36+12,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-10) {};
\coordinate (1SE01) at (36+16,-10) {};

\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+8.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-6) {};

\coordinate  (1Q11) at (36+4,-6) {};
\coordinate  (1NW_L1) at (36+0,-6) {};
\coordinate  (2Q11) at (36+8,-6) {};
\coordinate  (3Q11) at (36+12,-6) {};
\coordinate  (1NE_L1) at (36+16,-6) {};

\draw (1SE01)--(1SW01);

\coordinate (2SW01) at (36+0,-6) {};
\coordinate (2SE01) at (36+16,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+0.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+8.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+2.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+5.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+7.2,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+8.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+10.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+13.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (36+15.2,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-2) {};

\coordinate  (1NW_L2) at (36+0,-2) {};
\coordinate  (1T11) at (36+4,-2) {};
\coordinate  (2T11) at (36+8,-2) {};
\coordinate  (3T11) at (36+12,-2) {};
\coordinate  (1NE_L2) at (36+16,-2) {};

\draw (1NW_L2)--(1NE_L2);
\draw (2SE01)--(2SW01);

\draw (1SW01)--(1NW_L2);
\draw (1NE_L2)--(1SE01);

\draw (1P11)--(1T11);
\draw (2P11)--(2T11);
\draw (3P11)--(3T11);

\draw (1NW_L1)--(1P11);
\draw (1NW_L2)--(2P11);
\draw (1T11)--(3P11);

\draw (2T11)--(1SE01);
\draw (3T11)--(2SE01);

%%%%%%%%%%

\node [] (Start1) at (36+8+2.1,-11.5) {};
\node [] (end1)  at (36+8+2.1,-15) {};
\draw [->, ultra thick] (Start1) -- (end1) node [right,midway] {{\bf \huge $h$-coarsen}};

\node [] (Start1) at (36+8-2.1,-11.5) {};
\node [] (end1)  at (36+8-2.1,-15) {};
\draw [ultra thick, <-] (Start1) -- (end1) node [left,midway] {{\bf \huge$h$-refinement}};

%%%%%%2nd level

\coordinate (1SW01) at (36+0,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-10-15.2) {};
\coordinate (2P11) at (36+8,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-10-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-10-15.2) {};
\coordinate (1SE01) at (36+16,-10-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-9.2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4,-9.2-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+10.4,-9.2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12,-9.2-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-8.4-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-8.4-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-8.4-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-8.4-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-8.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+8,-8.4-15.2) {};

\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-8.4-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-8.4-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-8.4-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-8.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-8.4-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-7.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-7.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4,-7.6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8+8,-7.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4+8,-7.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4+8,-7.6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-6.8-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-6.8-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-6.8-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-6.8-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-6.8-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-6.8-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8,-6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4,-6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0.8+8,-6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+2.4+8,-6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+5.6+8,-6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2+8,-6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+1.6,-5.2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-5.2-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+9.6,-5.2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-5.2-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-5.2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-5.2-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-4.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-4.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+7.2,-4.4-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-4.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-4.4-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+15.2,-4.4-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+0,-3.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+3.2,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+4.8,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+6.4,-3.6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+8,-3.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+11.2,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+12.8,-3.6-15.2) {};
\node [circle, fill=black, inner sep=2pt]  at (36+14.4,-3.6-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+16,-3.6-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+4,-2.8-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+5.6,-2.8-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+12,-2.8-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+13.6,-2.8-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+1.6,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+3.2,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+4.8,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+6.4,-2-15.2) {};

\node [circle, fill=green, inner sep=3pt]  at (36+9.6,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+11.2,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+12.8,-2-15.2) {};
\node [circle, fill=green, inner sep=3pt]  at (36+14.4,-2-15.2) {};

\draw (1SE01)--(1SW01);

\coordinate  (2SW01) at (36+0,-2-15.2) {};
\coordinate  (2T11) at (36+8,-2-15.2) {};
\coordinate  (2SE01) at (36+16,-2-15.2) {};

\draw (2SE01)--(2SW01);

\draw (1SW01)--(2SW01);
\draw (1SE01)--(2SE01);

\draw (2T11)--(2P11);
\draw (2SW01)--(2P11);
\draw (2T11)--(1SE01);

\node [circle, fill=green, inner sep=5pt, label=right:{ {\Huge velocity DoF } } ] at (11,-29) {};
\node [circle, fill=black, inner sep=2pt, label=right:{ {\Huge pressure DoF } } ] at (27,-29) {};

\end{tikzpicture}
}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc}
&

\resizebox{17cm}{5.5cm}{%
\begin{tikzpicture}[scale=0.8]

%%%%%%%%%%%%
% left 
%%%%%%%%%%%%

\coordinate (SqPatch1) at (0.5,-10.5) {};
\coordinate (SqPatch2) at (0.5,-5.8) {};
\coordinate (SqPatch3) at (-4.2,-1.1) {};
\coordinate (SqPatch4) at (-8.9,-1.1) {};

\coordinate (SqPatch5) at (-8.9,-5.8) {};
\coordinate (SqPatch6) at (-4.2,-10.5) {};
\coordinate (SqPatch7) at (-8.9,-1.1) {};
\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch6)--(SqPatch1);

\coordinate (SqPatch1) at (0.5+12.6,-11) {};
\coordinate (SqPatch2) at (0.5+12.6,-5.8) {};
\coordinate (SqPatch3) at (7.9,-0.5) {};
\coordinate (SqPatch4) at (7.9,-5.8) {};
\coordinate (SqPatch5) at (7.9,-5.8) {};
\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch1);

\coordinate (SqPatch1) at (0.5+4.2,-2.6) {};
\coordinate (SqPatch2) at (0.5+4.2,3.1) {};
\coordinate (SqPatch3) at (-0.9,3.1) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch1);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.20,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (0-4.2,-10) {};

\coordinate  (2F11) at (0,-10) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-10) {};
\coordinate  (1P11) at (4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-10) {};
\coordinate (2P11) at (8.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-10) {};

\coordinate (1SE01) at (12.6,-10) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at (0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (0-4.2,-5.8) {};
\coordinate  (2G11) at (0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-5.8) {};
\coordinate  (1Q11) at (4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-5.8) {};
\coordinate (2Q11) at (8.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-5.8) {};
\coordinate (2SE01) at (12.6,-5.8) {};

\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (11.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (0-4.2-4.2,-1.6) {};

\coordinate  (1H11) at (0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-1.6) {};
\coordinate  (2H11) at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-1.6) {};

\coordinate  (1S11) at (4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-1.6) {};

\coordinate (2S11) at (8.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-1.6) {};
\coordinate (3SE01) at (12.6,-1.6) {};

\draw (3SE01)--(3SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-0.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (2.8,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,1.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,2.6) {};

\coordinate (4SW01) at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,2.6) {};
\coordinate  (1U11) at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,2.6) {};

\coordinate  (2U11) at (0,2.6) {};

\coordinate  (1T11) at (4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,2.6) {};
\coordinate (2T11) at (8.4,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,2.6) {};
\coordinate (4SE01) at (12.6,2.6) {};

\draw (4SE01)--(4SW01);

\draw (1SW01)--(4SW01);
\draw (1SE01)--(4SE01);

\draw (1F11)--(1U11);
\draw (2F11)--(2U11);

\draw (1P11)--(1T11);
\draw (2P11)--(2T11);

\draw (2SW01)--(1F11);
\draw (3SW01)--(2F11);
\draw (4SW01)--(1P11);
\draw (1U11)--(2P11);

\draw (2U11)--(1SE01);
\draw (1T11)--(2SE01);
\draw (2T11)--(3SE01);

%%%%%%%%%%%%
% RIGHT
%%%%%%%%%%%%

\coordinate (SqPatch1) at (16.2,-10.4) {};
\coordinate (SqPatch2) at (25.4,-10.4) {};
\coordinate (SqPatch3) at (25.4,-1.2) {};
\coordinate (SqPatch4) at (16.2,-1.2) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);

\coordinate (SqPatch1) at (28.8,-10.4) {};
\coordinate (SqPatch2) at (37.9,-10.4) {};
\coordinate (SqPatch3) at (37.9,-5.4) {};
\coordinate (SqPatch4) at (28.8,-5.4) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);

\coordinate (SqPatch1) at (28.8,-2) {};
\coordinate (SqPatch2) at (33.7,-2) {};
\coordinate (SqPatch3) at (33.7,3.1) {};
\coordinate (SqPatch4) at (28.8,3.1) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.20,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (25++0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (25+0-4.2-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (25+0-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2,-10) {};
\coordinate  (2F11) at (25+0,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-10) {};
\coordinate  (1P11) at (25+4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-10) {};
\coordinate (2P11) at (25+8.4,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-10) {};
\coordinate (1SE01) at (25+12.6,-10) {};

\draw (1SE01)--(1SW01);

%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-8.6) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,-8.6) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-8.6) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-8.6) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05+1.05) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at (25+0-4.2-4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (25+0-4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2,-5.8) {};
\coordinate  (2G11) at (25+0,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-5.8) {};
\coordinate  (1Q11) at (25+4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-5.8) {};
\coordinate (2Q11) at (25+8.4,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-5.8) {};
\coordinate (2SE01) at (25+12.6,-5.8) {};

\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-4.4) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,-4.4) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05+1.05) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-3) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,-3) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (25+0-4.2-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-1.6) {};
\coordinate  (1H11) at (25+0-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2,-1.6) {};
\coordinate  (2H11) at (25+0,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-1.6) {};
\coordinate  (1S11) at (25+4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-1.6) {};
\coordinate (2S11) at (25+8.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-1.6) {};
\coordinate (3SE01) at (25+12.6,-1.6) {};

\draw (3SE01)--(3SW01);

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+0,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-0.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+0,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+5.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+7,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (25+9.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,1.2) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2-4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (25+0,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,2.6) {};

\coordinate (4SW01) at (25+0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2-4.2,2.6) {};
\coordinate  (1U11) at (25+0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+4.2-4.2,2.6) {};
\coordinate  (2U11) at (25+0,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+0,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+1.4,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+2.8,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+4.2,2.6) {};
\coordinate  (1T11) at (25+4.2,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,2.6) {};
\coordinate (2T11) at (25+8.4,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+9.8,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+11.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (25+12.6,2.6) {};
\coordinate (4SE01) at (25+12.6,2.6) {};

\draw (4SE01)--(4SW01);

\draw (1SW01)--(4SW01);
\draw (1SE01)--(4SE01);

\draw (1F11)--(1U11);
\draw (2F11)--(2U11);

\draw (1P11)--(1T11);
\draw (2P11)--(2T11);

\node [circle, fill=green, inner sep=5pt, label=right:{ {\huge velocity DoF} } ] at (4,-12) {};
\node [circle, fill=black, inner sep=2pt, label=right:{ {\huge pressure DoF} } ] at (17,-12) {};

\end{tikzpicture}
}

\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc}
&

\resizebox{10cm}{5.5cm}{%
\begin{tikzpicture}[scale=0.8]

%%%%%%%%%%%%%%%%%
%Left Fig
%%%%%%%%%%%%%%%%%

\coordinate (SqPatch1) at (19.8,-6.2) {};
\coordinate (SqPatch2) at (28.65,-6.2) {};
\coordinate (SqPatch3) at (19.8,2.65) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch1);

\coordinate (1SW01) at (16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (16.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-10) {};
\coordinate  (1P11) at (20,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (20.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-10) {};
\coordinate (2P11) at (24,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (24.8,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-10) {};
\coordinate (1SE01) at (28,-10) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-9.2) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-9.2) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (18,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (22,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (26,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (16.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (20.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (24.8,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (16.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (20.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (24.8,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-6) {};

\coordinate  (1Q11) at (20,-6) {};
\coordinate  (1NW_L1) at (16,-6) {};
\coordinate  (2Q11) at (24,-6) {};
\coordinate  (1NE_L1) at (28,-6) {};

\draw (1SE01)--(1SW01);

\coordinate (2SW01) at (16,-6) {};
\coordinate (2SE01) at (28,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (22.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25.6,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (26.4,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-5.2) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-5.2) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25.6,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-3.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-3.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (18,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (22,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (26,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (16.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (20.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (24.8,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (16.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-2) {};

\node [circle, fill=green, inner sep=3pt]  at (20.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-2) {};

\node [circle, fill=green, inner sep=3pt]  at (24.8,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-2) {};

\coordinate  (1NW_L2) at (16,-2) {};
\coordinate  (1T11) at (20,-2) {};
\coordinate  (2T11) at (24,-2) {};
\coordinate  (1NE_L2) at (28,-2) {};

\draw (1NW_L2)--(1NE_L2);
\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=3pt]  at (17.2,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,-1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,-1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (22.4,-1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,-1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,-1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,-1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18,-0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22,-0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26,-0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,-0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,-0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20,-0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,-0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6,-0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,-0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,-0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,-0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28,-0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (16.4,0) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2,0) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8,0) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,0) {};

\node [circle, fill=green, inner sep=3pt]  at (20.4,0) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2,0) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8,0) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,0) {};

\node [circle, fill=green, inner sep=3pt]  at (24.4,0) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2,0) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8,0) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,0) {};

\node [circle, fill=green, inner sep=3pt]  at (16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8,0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20,0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8,0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8,0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (18,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (19.6,0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (22,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (23.6,0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (26,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (27.6,0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16,1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (16.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (20,1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (20.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (24,1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (24.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2,1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (28,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8,1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8,1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8,1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16.8,2) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6,2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4,2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2,2) {};

\node [circle, fill=green, inner sep=3pt]  at (20.8,2) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6,2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4,2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2,2) {};

\node [circle, fill=green, inner sep=3pt]  at (24.8,2) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6,2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4,2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2,2) {};

\coordinate  (1NW_L3) at (16,2) {};
\coordinate  (1S11) at (20,2) {};
\coordinate  (2S11) at (24,2) {};
\coordinate  (1NE_L3) at (28,2) {};

\draw (1NW_L3)--(1NE_L3);

\draw (1SW01)--(1NW_L3);
\draw (1NE_L3)--(1SE01);

\draw (1P11)--(1S11);
\draw (2P11)--(2S11);

\draw (1NW_L1)--(1P11);
\draw (1NW_L2)--(2P11);
\draw (1NW_L3)--(1SE01);
\draw (1S11)--(2SE01);
\draw (2S11)--(1NE_L2);

%%%%%%%%%%%%%%%%%
%Right Fig
%%%%%%%%%%%%%%%%%

\coordinate (SqPatch1) at (19.8+16,-6.2) {};
\coordinate (SqPatch2) at (28.65+16,-6.2) {};
\coordinate (SqPatch3) at (19.8+16,2.65) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch1);

\coordinate (1SW01) at (16+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (16.8+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-10) {};
\coordinate  (1P11) at (20+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (20.8+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-10) {};
\coordinate (2P11) at (24+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (24.8+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6+16,-10) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-10) {};
\coordinate (1SE01) at (28+16,-10) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-9.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-9.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-9.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.2+16,-9.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (20+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-9.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.2+16,-9.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (24+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-9.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-9.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.2+16,-9.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (28+16,-9.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-8.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-8.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-8.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-8.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-8.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-8.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-8.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-8.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-8.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-8.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-8.4) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-8) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,-8) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-8) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,-8) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-8) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-8) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,-8) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-7.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (17.6+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-7.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (21.6+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-7.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (25.6+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-7.6) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-7.6) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-7.6) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-7.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-7.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,-7.2) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-7.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-7.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,-7.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (16+16,-6.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-6.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-6.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-6.8) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-6.8) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-6.8) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-6.4) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-6.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-6.4) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2+16,-6) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2+16,-6) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-6) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2+16,-6) {};

\coordinate  (1Q11) at (20+16,-6) {};
\coordinate  (1NW_L1) at (16+16,-6) {};
\coordinate  (2Q11) at (24+16,-6) {};
\coordinate  (1NE_L1) at (28+16,-6) {};

\draw (1SE01)--(1SW01);

\coordinate (2SW01) at (16+16,-6) {};
\coordinate (2SE01) at (28+16,-6) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-5.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-5.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-5.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-5.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.2+16,-5.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (20+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-5.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.2+16,-5.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (24+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-5.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-5.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.2+16,-5.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (28+16,-5.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-4.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-4.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-4.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-4.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-4.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-4.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-4.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-4.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-4.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-4.4) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-4) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,-4) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-4) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,-4) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-4) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-4) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,-4) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-3.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (17.6+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-3.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-3.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (21.6+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-3.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-3.6) {};
%\node [circle, fill=green, inner sep=3pt]  at (25.6+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-3.6) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-3.6) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-3.6) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-3.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-3.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,-3.2) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-3.2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-3.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,-3.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (16+16,-2.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-2.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-2.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-2.8) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-2.8) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-2.8) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-2.4) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-2.4) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-2.4) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2+16,-2) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2+16,-2) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2+16,-2) {};

\coordinate  (1NW_L2) at (16+16,-2) {};
\coordinate  (1T11) at (20+16,-2) {};
\coordinate  (2T11) at (24+16,-2) {};
\coordinate  (1NE_L2) at (28+16,-2) {};

\draw (1NW_L2)--(1NE_L2);
\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,-1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.2+16,-1.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (20+16,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.8+16,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (22.4+16,-1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.2+16,-1.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (24+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,-1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.2+16,-1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (28+16,-1.2) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,-0.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,-0.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,-0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,-0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,-0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (18.4+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,-0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,-0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.+168,-0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (21.6+16,-0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (22.4+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,-0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,-0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (26.4+16,-0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,-0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,-0.4) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.4+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (17.2+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,0) {};

\node [circle, fill=green, inner sep=3pt]  at (18.8+16,0) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,0) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.4+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (21.2+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,0) {};

\node [circle, fill=green, inner sep=3pt]  at (22.8+16,0) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,0) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.4+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (25.2+16,0) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,0) {};

\node [circle, fill=green, inner sep=3pt]  at (26.8+16,0) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,0) {};

\node [circle, fill=green, inner sep=3pt]  at (16+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (16.8+16,0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (17.6+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,0.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (20.+168,0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (21.6+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (24.8+16,0.4) {};
%\node [circle, fill=green, inner sep=3pt]  at (25.6+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,0.4) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,0.4) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,0.4) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,0.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (19.6+16,0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,0.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (23.6+16,0.8) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,0.8) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,0.8) {};
%\node [circle, fill=green, inner sep=3pt]  at (27.6+16,0.8) {};

%\node [circle, fill=green, inner sep=3pt]  at (16+16,1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (17.6+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (18.4+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (19.2+16,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (20+16,1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (21.6+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (22.4+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (23.2+16,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (24+16,1.2) {};
%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (25.6+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (26.4+16,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (27.2+16,1.2) {};
\node [circle, fill=green, inner sep=3pt]  at (28+16,1.2) {};

\node [circle, fill=green, inner sep=3pt]  at (17.2+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (18.8+16,1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (21.2+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (22.8+16,1.6) {};

\node [circle, fill=green, inner sep=3pt]  at (25.2+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26+16,1.6) {};
\node [circle, fill=green, inner sep=3pt]  at (26.8+16,1.6) {};

%\node [circle, fill=green, inner sep=3pt]  at (16.8+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (17.6+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (18.4+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (19.2+16,2) {};

%\node [circle, fill=green, inner sep=3pt]  at (20.8+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (21.6+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (22.4+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (23.2+16,2) {};

%\node [circle, fill=green, inner sep=3pt]  at (24.8+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (25.6+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (26.4+16,2) {};
\node [circle, fill=green, inner sep=3pt]  at (27.2+16,2) {};

\coordinate  (1NW_L3) at (16+16,2) {};
\coordinate  (1S11) at (20+16,2) {};
\coordinate  (2S11) at (24+16,2) {};
\coordinate  (1NE_L3) at (28+16,2) {};
\draw (1NW_L3)--(1NE_L3);

\draw (1SW01)--(1NW_L3);
\draw (1NE_L3)--(1SE01);

\draw (1P11)--(1S11);
\draw (2P11)--(2S11);

\draw (1NW_L1)--(1P11);
\draw (1NW_L2)--(2P11);
\draw (1NW_L3)--(1SE01);
\draw (1S11)--(2SE01);
\draw (2S11)--(1NE_L2);

\node [circle, fill=green, inner sep=3pt, label=right:{ {\LARGE velocity DoF} } ] at (24,-11.5) {};
\node [circle, fill=black, inner sep=2pt, label=right:{ {\LARGE pressure DoF } } ] at (32,-11.5) {};

\end{tikzpicture}
}

\end{tabular}
